Data Freshness in Mixed-Memory Intermittently-Powered Systems

Age of Information (AoI) is a key metric to understand data freshness in Internet of Things (IoT) devices. In this paper we analyse an intermittently-powered IoT sensor - with mixed-memory (volatile and non-volatile) architecture - that uses a Time-Dependent Checkpointing (TDC) scheme. We derive the average Peak Age of Information (PAoI) and average AoI of the system, and use these metrics to understand which device parameters most significantly influence performance. We go on to consider how the average PAoI of a mixed-memory system compares with entirely volatile or entirely non-volatile architecture, and also introduce an alternative TDC strategy to improve system resilience in unpredictable environmental conditions.

==> system_evolution.tex <==
\usetikzlibrary {shapes.geometric}
\begin{tikzpicture}[fill=white!20]
\tikzstyle{every node}=[font=\small]
%%%%%%%%%%%%%%%%% Main %%%%%%%%%%%%%%%%%%%%%%%%%
%Main x-axis 
\draw[->,thick] (-3.4,2.2)--(4,2.2) node[below]{Time}; %Main y-axis
\draw[->,thick] (-4,2.2)--(-4,5.6) node[above]{AoI}; %Nodes on main x-axis from L to R
\coordinate (B) at (-3,2.2);
\node at (B){$\bigtimes$};
\coordinate (J) at (-0.3,2.19);
\node at (J){$\bullet$};
\coordinate (A) at (0,2.2);
\node at (A){$\bigtimes$};
\coordinate (H) at (1,2.19);
\node at (H){$\bullet$};
\coordinate (C) at (1.5,2.2);
\node at (C){$\bigtimes$};
\coordinate (I) at (2.5,2.19);
\node at (I){$\bullet$};
\coordinate (X) at (-0.2,3.3);
\node at (X){\textbf{$Q_{A,i}$}};
\coordinate (Y) at (2,3.215);
\node at (Y){\textbf{$Q_{A,i+1}$}};
%Main x-axis break 
\draw[-,dashed,thick] (-4,2.2)--(-3.4,2.2) node[right]{};
%Main first peak 
\draw[-,dashed] (-3,2.2)--(-0.3,4.36) node[above]{};
\draw[-,thick] (-0.3,4.36)--(-0.3,5.5) node[above]{};
\draw[-,thick] (-3.3,3.1)--(-0.3,5.5) node[above]{};
\draw[-,dashed] (-3.5,2.94)--(-3.3,3.1) node[above]{};
%\draw[-,thick] (-0.3,4.9)--(-0.3,5.9) node[above]{};
\draw[-,thick] (-0.3,4.36)--(1,5.4) node[above]{};
\draw[-,thick] (1,5.4)--(1,3) node[above]{};
%Main second peak 
\draw[-,dashed] (0,2.2)--(0.2,2.36) node[above]{};
\draw[-,dashed] (0.6,2.68)--(1,3) node[above]{};
\draw[-,thick] (1,3)--(2.5,4.2) node[above]{};
\draw[-,thick] (2.5,4.2)--(2.5,3) node[above]{};
%Main third peak 
\draw[-,dashed] (1.5,2.2)--(1.75,2.4) node[above]{};
\draw[-,dashed] (2.15,2.72)--(2.5,3) node[above]{};
\draw[-,thick] (2.5,3)--(3.5,3.8) node[above]{};
%Main dashed line box
\draw[CadetBlue,-,thick,dashed] (-3.2,1.5)--(-3.2,2.5) node[above]{};
\draw[CadetBlue,-,thick,dashed] (-3.2,1.5)--(0.2,1.5) node[above]{};
\draw[CadetBlue,-,thick,dashed] (-3.2,2.5)--(0.2,2.5) node[above]{};
\draw[CadetBlue,-,thick,dashed] (0.2,1.5)--(0.2,2.5) node[above]{};
%Main labels L to R
\draw[decoration={brace,mirror,raise=5pt},decorate]
  (-3,2.2) -- node[below=6pt] {$S_{i-1}$} (-0.3,2.2);
\draw[decoration={brace,mirror,raise=5pt},decorate]
  (-0.3,2.2) -- node[below=6pt] {$I_{i}$} (0,2.2);
\draw[decoration={brace,mirror,raise=5pt},decorate]
  (0,2.2) -- node[below=6pt] {$S_{i}$} (1,2.2);
\draw[decoration={brace,mirror,raise=5pt},decorate]
  (1,2.2) -- node[below=6pt] {$I_{i+1}$} (1.5,2.2); 
\draw[decoration={brace, raise=5pt},decorate]
  (-0.3,2.2) -- node[above=7pt] {$Y_{i}$} (1.05,2.2); 
\draw[decoration={brace, raise=5pt},decorate]
  (1,2.2) -- node[above=7pt] {$Y_{i+1}$} (2.5,2.2); 
\draw[decoration={brace,mirror,raise=5pt},decorate]
  (1.5,2.2) -- node[below=6pt] {$S_{i+1}$} (2.5,2.2);  
%Main filled Area
\begin{pgfonlayer}{bg}
\draw[thick, draw opacity =0, fill=gray!5] (0,2.2) -- (2.5,4.2) -- (2.5,3) -- (1.5,2.2) -- cycle;
\end{pgfonlayer}

%%%%%%%%% Connecting arrow %%%%%%%%%%% 
 \draw[CadetBlue,thick,->] (-1.7,1.35)--(-1.7,1.05) node[above]{};
 
%%%%%%%%%%%%%%%%%  Zoom-in %%%%%%%%%%%%%%%%%%%%%%
%Zoom-in x-axis
\draw[-,thick] (-3.8,0)--(3.4,0) node[below]{};
\draw[-,dashed,thick] (3.4,0)--(3.8,0) node[below]{};
\draw[-,dashed,thick] (-4.0,0)--(-3.8,0) node[below]{};
%Zoom-in Aoi lines
\draw[-,dashed] (-3.5,0)--(-2.5,0.8) node[below]{};
\draw[-,dashed] (2.95,0)--(3.75,0.8) node[below]{};
%Zoom-in filled Area
\begin{pgfonlayer}{bg}
\draw[thick, draw opacity =0, fill=gray!5] (2.95,0) -- (3.75,0.8) -- (3.75,0) -- cycle;
\end{pgfonlayer}
%Zoom-in dashed box 
\draw[CadetBlue,-,thick, dashed] (-4.3,0.9)--(4.3,0.9) node[above]{};
\draw[CadetBlue,-,thick, dashed] (-4.3,-1.3)--(4.3,-1.3) node[above]{};
\draw[CadetBlue,-,thick, dashed] (-4.3,-1.3)--(-4.3,0.9) node[above]{};
\draw[CadetBlue,-,thick, dashed] (4.3,-1.3)--(4.3,0.9) node[above]{};
%Nodes on zoom-in x-axis from L to R 
\coordinate (D) at (-3.5,0);
\node at (D){$\bigtimes$};
\coordinate (K) at (-2.3,0);
\node at (K){$\scriptscriptstyle\largestar$};
\coordinate (L) at (-2,0);
\node at (L){$\scriptscriptstyle\bigstar$};
%\coordinate (M) at (1.6,-0.01);
%\node at (M){$\scriptscriptstyle\bullet$};
\coordinate (G) at (-1.4,-0.01);
\node at (G){$\ddagger$};
\coordinate (Q) at (-0.2,-0.01);
\node at (Q){$\medtriangleup$};
\coordinate (R) at (0.1,-0.01);
\node at (R){$\filledmedtriangleup$};
\coordinate (N) at (1.3,-0.01);
\node at (N){$\scriptscriptstyle\largestar$};
\coordinate (F) at (1.6,-0.01);
\node at (F){$\bullet$};
\coordinate (E) at (2.95,0);
\node at (E){$\bigtimes$};
%Zoom-in labels L to R
\draw[decoration={brace,mirror,raise=5pt},decorate]
  (-3.5,0) -- node[below=6pt] {$K_{i,n}$} (-2.3,0);
\draw[decoration={brace,raise=5pt},decorate]
  (-2.3,0) -- node[above=6pt] {$D$} (-2,0);
\draw[decoration={brace,mirror,raise=5pt},decorate]
  (-2,0) -- node[below=6pt] {$L_{i,j}$} (-1.4,0);
\draw[decoration={brace,mirror,raise=23pt},decorate]
  (-3.5,0.1) -- node[below=24pt] {$S_{i-1}$} (1.6,0.1); 
\draw[decoration={brace,raise=5pt},decorate]
  (-1.4,0) -- node[above=6pt] {$R_{i,j}$} (-0.2,0);
\draw[decoration={brace,raise=5pt},decorate]
  (-0.2,0) -- node[above=6pt] {$V$} (0.1,0);
\draw[decoration={brace,mirror,raise=5pt},decorate]
  (0.1,0) -- node[below=6pt] {$K_{i,n+1}$} (1.3,0);
\draw[decoration={brace,raise=5pt},decorate]
  (1.3,0) -- node[above=6pt] {$D$} (1.6,0);
\draw[decoration={brace,mirror,raise=5pt},decorate]
  (1.6,0) -- node[below=6pt] {$I_{i}$} (2.95,0);
\end{tikzpicture}

==> system_model.tex <==
\usetikzlibrary {shapes.geometric}
\begin{tikzpicture}[fill=white!20]
draw[help lines] (-1,-2) grid (6,3);
\path
%Sense
(-0.4,0.5) node(a) [circle,draw,fill, minimum size=15mm,inner sep=0pt] {Sense}
%Volatile memory
(2.5,0.5) node(b) [rectangle,draw,fill,align=center,minimum height=12mm,minimum width=35mm] {Processing \\ \emph{Volatile Memory}}
%Non-volatile memory
(2.5,-1.25) node(c) [rectangle,draw,fill,align=center,minimum width=35mm] {Checkpointed Device State\\ \emph{Non-Volatile Memory}}
%Transmit
(5.4,0.5) node(d) [circle,draw,fill, minimum size=15mm,inner sep=0pt] {Transmit};
%Sense to VM
\draw[thick,->] (0.4,0.5) -- (0.7,0.5);
%VM to Transmit
\draw[thick,->] (4.3,0.5) -- (4.6,0.5);
%VM to Nvm
\draw[thick,<-] (2,-0.6)--(2,-0.2); 
%NVM to VM
\draw[thick,->] (3,-0.6)--(3,-0.2); 
%Checkpoint and restoration
\coordinate (A) at (1.025,-0.422);
\node at (A){Checkpoint};
\coordinate (B) at (4,-0.39);
\node at (B){Restoration};
\end{tikzpicture}
